Automorphismes d'entropie positive, le cas des surfaces rationnelles

A complex compact surface which carries an automorphism of positive topological entropy has been proved by Cantat to be a torus, a K3 surface, an Enriques surface or a non-minimal rational surface. We deal with results obtained in this last case. After some recalls on birational maps, algebraic geometry and dynamic, we will speak about Bedford and Kim's works, but also about McMullen's work and more recently about Grivaux and the author's work. These notes have been written for four talks given at IMPA in february/march 2010.

==> as.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{as.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5337,895)(1051,-8444)
\put(5776,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(4951,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(3226,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(2401,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(1576,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(1051,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{C}$ \end{small}}}}}
\end{picture}%


==> as4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{as4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5337,895)(1051,-8444)
\put(1051,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathcal{C}$\end{small}}}}}
\put(1951,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_1$ \end{small}}}}}
\put(2776,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_2$ \end{small}}}}}
\put(4501,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_{k-1}$ \end{small}}}}}
\put(5326,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_k$ \end{small}}}}}
\end{picture}%


==> bedkim.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bedkim.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3171,3064)(526,-14144)
\put(3301,-14086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_\gamma$ \end{small}}}}}
\put(3226,-12361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_B$ \end{small}}}}}
\put(3676,-11611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_C$ \end{small}}}}}
\put(1576,-11236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_0$ \end{small}}}}}
\put(2851,-13711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_*$ \end{small}}}}}
\put(1651,-13711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_2$ \end{small}}}}}
\put(2851,-12211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$q$ \end{small}}}}}
\put(526,-13636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Sigma_\beta$ \end{small}}}}}
\put(1501,-12436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p_1$ \end{small}}}}}
\end{picture}%


==> coxeter.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{coxeter.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4966,1414)(1118,-10394)
\put(2326,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_0$ \end{small}}}}}
\put(1126,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_1$ \end{small}}}}}
\put(1726,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_2$ \end{small}}}}}
\put(2326,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_3$ \end{small}}}}}
\put(3526,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_5$ \end{small}}}}}
\put(5851,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_{n-1}$ \end{small}}}}}
\put(2926,-9136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_4$ \end{small}}}}}
\put(4726,-9361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\ldots$}}}}
\end{picture}%


==> decomp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{decomp.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6705,3228)(1411,-12355)
\put(7351,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathbb{P}^2(\mathbb{C})$ \end{small}}}}}
\put(7426,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AB}$ \end{small}}}}}
\put(7801,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_B$ \end{small}}}}}
\put(7051,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_A$ \end{small}}}}}
\put(7351,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_C$ \end{small}}}}}
\put(6676,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AC}$ \end{small}}}}}
\put(8101,-9586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{BC}$ \end{small}}}}}
\put(4951,-9886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{BC}$ \end{small}}}}}
\put(4651,-10786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AC}$ \end{small}}}}}
\put(4051,-10936){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_A$ \end{small}}}}}
\put(4651,-9286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_B$ \end{small}}}}}
\put(4351,-9511){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{L}_{AB}$ \end{small}}}}}
\put(2026,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathbb{P}^2(\mathbb{C})$\end{small} }}}}
\put(2176,-9436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$C$ \end{small}}}}}
\put(1576,-10261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$L_{AC}$ \end{small}}}}}
\put(2026,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$L_{AB}$ \end{small}}}}}
\put(1426,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A$ \end{small}}}}}
\put(2776,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$B$ \end{small}}}}}
\put(4801,-12286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\sigma$ \end{small}}}}}
\put(2476,-10261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$L_{BC}$ \end{small}}}}}
\put(3451,-10036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_1$ \end{small}}}}}
\put(6076,-10036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_2$ \end{small}}}}}
\put(5176,-10936){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$E_C$ \end{small}}}}}
\end{picture}%


==> ecl1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1495)(439,-6644)
\put(2026,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_1$\end{small} }}}}
\put(976,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_1$\end{small} }}}}
\put(1201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}$\end{small} }}}}
\put(1351,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q$\end{small} }}}}
\end{picture}%


==> ecl2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1495)(964,-6644)
\put(2551,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_2$\end{small} }}}}
\put(976,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_2$\end{small} }}}}
\put(976,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A$\end{small} }}}}
\put(2551,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_1$\end{small} }}}}
\put(1201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}$\end{small} }}}}
\end{picture}%


==> ecl3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1605,1506)(961,-6655)
\put(976,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A_1$\end{small} }}}}
\put(2401,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_2$\end{small} }}}}
\put(2326,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_3$\end{small} }}}}
\put(2551,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_2$\end{small} }}}}
\put(1651,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_1$\end{small} }}}}
\put(1201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}$\end{small} }}}}
\put(1351,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$T$\end{small} }}}}
\put(1351,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$S$\end{small} }}}}
\end{picture}%


==> ecl4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1605,1506)(961,-6655)
\put(2326,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_4$\end{small} }}}}
\put(2401,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_4$\end{small} }}}}
\put(976,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A_2$\end{small} }}}}
\put(2551,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_3$\end{small} }}}}
\put(1651,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_2$\end{small} }}}}
\put(2551,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{H}$\end{small} }}}}
\put(1126,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}_1$\end{small} }}}}
\put(1276,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$T_1$\end{small} }}}}
\put(1801,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$B$\end{small} }}}}
\end{picture}%


==> ecl5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1420)(964,-6569)
\put(976,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A_3$\end{small} }}}}
\put(2326,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_5$\end{small} }}}}
\put(1651,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_3$\end{small} }}}}
\put(1201,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}_2$\end{small} }}}}
\put(976,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$T_2$\end{small} }}}}
\put(1951,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{L}$\end{small} }}}}
\put(2551,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_4$\end{small} }}}}
\put(2326,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{H}_1$\end{small} }}}}
\put(1951,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$B_1$\end{small}}}}}
\put(2401,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_5$\end{small} }}}}
\end{picture}%


==> ecl6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl6.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1602,1506)(964,-6655)
\put(2326,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_4$\end{small} }}}}
\put(2401,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P'_4$\end{small} }}}}
\put(1651,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}'_2$\end{small} }}}}
\put(2551,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}'_3$\end{small} }}}}
\put(1126,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}_1$\end{small} }}}}
\put(1051,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$A'_2$\end{small} }}}}
\put(1801,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$C$\end{small} }}}}
\put(1051,-5686){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$S_1$\end{small} }}}}
\put(2551,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{K}$\end{small} }}}}
\end{picture}%


==> ecl7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ecl7.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1420)(964,-6569)
\put(2326,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_5$\end{small} }}}}
\put(1651,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}'_3$\end{small} }}}}
\put(2551,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}'_4$\end{small} }}}}
\put(1201,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}_2$\end{small} }}}}
\put(1951,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$C_1$\end{small} }}}}
\put(2326,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{K}_1$\end{small}}}}}
\put(1951,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{M}$\end{small} }}}}
\put(2401,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P'_5$\end{small} }}}}
\end{picture}%


==> el1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{el1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5049,1714)(2239,-11744)
\put(7126,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_{n+1}$ \end{small}}}}}
\put(7276,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$\end{small} }}}}
\put(6826,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$\end{small} }}}}
\put(6001,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_2$ \end{small}}}}}
\put(5251,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$ \end{small}}}}}
\put(5101,-11461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{s_n}$ \end{small}}}}}
\put(5101,-10411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(4351,-10186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(4276,-10561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{f}$ \end{small}}}}}
\put(3676,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_1$ \end{small}}}}}
\put(2851,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_n$ \end{small}}}}}
\put(3001,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-n$ \end{small}}}}}
\put(2776,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p$ \end{small}}}}}
\put(2551,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$ \end{small}}}}}
\put(2326,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(6676,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_{n+1}$\end{small} }}}}
\put(2476,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_n$\end{small} }}}}
\end{picture}%


==> el2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{el2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5112,2020)(2176,-11744)
\put(7126,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_n$ \end{small}}}}}
\put(5251,-11386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{s_{n+1}}$ \end{small}}}}}
\put(5476,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$ \end{small}}}}}
\put(6076,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_2$\end{small} }}}}
\put(4726,-10711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\widetilde{f}$\end{small} }}}}
\put(6826,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$ \end{small}}}}}
\put(4951,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(4426,-10111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-1$ \end{small}}}}}
\put(3826,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\pi_1$ \end{small}}}}}
\put(3001,-11011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-(n+1)$ \end{small}}}}}
\put(2851,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$s_{n+1}$ \end{small}}}}}
\put(2701,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p$ \end{small}}}}}
\put(2551,-10336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$0$ \end{small}}}}}
\put(2176,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$f$ \end{small}}}}}
\put(6751,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_n$ \end{small}}}}}
\put(2401,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_{n+1}$\end{small} }}}}
\put(7276,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$-n$\end{small} }}}}
\end{picture}%


==> rho1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rho1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1639)(964,-7844)
\put(1126,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'$\end{small} }}}}
\put(1051,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q$\end{small} }}}}
\put(1876,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P$\end{small} }}}}
\end{picture}%


==> rho2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rho2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1818)(964,-8023)
\put(1126,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_1$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_1$\end{small} }}}}
\put(1051,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q_1$\end{small} }}}}
\put(2026,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}$\end{small} }}}}
\end{picture}%


==> rho3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rho3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1812,2689)(739,-8294)
\put(826,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_2$\end{small} }}}}
\put(2026,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_1$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_2$\end{small} }}}}
\put(1426,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}$\end{small} }}}}
\put(1051,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q_2$\end{small} }}}}
\end{picture}%


==> rho4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rho4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1962,2914)(664,-8294)
\put(1051,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q_2$\end{small} }}}}
\put(2626,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_3$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_3$\end{small} }}}}
\put(1426,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_1$\end{small} }}}}
\put(2026,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_2$\end{small} }}}}
\put(1576,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}$\end{small} }}}}
\end{picture}%


==> sigma1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sigma1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1812,1789)(676,-8144)
\put(1201,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta$\end{small} }}}}
\put(1276,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$R$\end{small} }}}}
\put(676,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'$\end{small} }}}}
\put(1276,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q$\end{small} }}}}
\put(826,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta''$\end{small} }}}}
\put(2326,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P$\end{small} }}}}
\end{picture}%


==> sigma2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sigma2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,1864)(964,-8144)
\put(2551,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta''_1$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_1$\end{small} }}}}
\put(1201,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_1$\end{small} }}}}
\put(976,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$R_1$\end{small} }}}}
\put(976,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q_1$\end{small} }}}}
\put(2176,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}$\end{small} }}}}
\end{picture}%


==> sigma3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sigma3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1662,1939)(889,-8069)
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_2$\end{small} }}}}
\put(2551,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta''_2$\end{small} }}}}
\put(1126,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_2$\end{small} }}}}
\put(2176,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_1$\end{small} }}}}
\put(1576,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}$\end{small} }}}}
\put(901,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$R_2$\end{small} }}}}
\end{picture}%


==> sigma4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sigma4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1662,2089)(889,-8219)
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta'_3$\end{small} }}}}
\put(2551,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta''_3$\end{small} }}}}
\put(1576,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_1$\end{small} }}}}
\put(2176,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_2$\end{small} }}}}
\put(976,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_3$\end{small} }}}}
\put(1801,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}$\end{small} }}}}
\end{picture}%


==> tau1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tau1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2475,2389)(976,-9044)
\put(1126,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_2$\end{small} }}}}
\put(2251,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}_1$\end{small} }}}}
\put(976,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{G}$\end{small} }}}}
\put(3451,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_3$\end{small} }}}}
\end{picture}%


==> tau2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tau2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2412,2314)(1039,-9044)
\put(1126,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}_1$\end{small} }}}}
\put(2251,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{F}$\end{small} }}}}
\put(1276,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$Q$\end{small} }}}}
\put(2026,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_2$\end{small} }}}}
\put(1426,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$R$\end{small} }}}}
\put(3451,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_2$\end{small} }}}}
\end{picture}%


==> tau3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tau3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1602,1581)(964,-9055)
\put(1051,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P_1$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta_1$\end{small} }}}}
\put(1126,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\mathrm{E}$\end{small} }}}}
\end{picture}%


==> tau4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tau4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1587,514)(964,-7994)
\put(1126,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$P$\end{small} }}}}
\put(2551,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$\Delta$\end{small} }}}}
\end{picture}%

